Multivariate Rational Approximation of Scattered Data Using the p-AAA Algorithm

Many algorithms for approximating data with rational functions are built on interpolation or least-squares approximation. Inspired by the adaptive Antoulas-Anderson (AAA) algorithm for the univariate case, the parametric adaptive Antoulas-Anderson (p-AAA) algorithm extends this idea to the multivariate setting, combining least-squares and interpolation formulations into a single effective approximation procedure. In its original formulation p-AAA operates on grid data, requiring access to function samples at every combination of discrete sampling points in each variable. In this work we extend the p-AAA algorithm to scattered data sets, without requiring uniform/grid sampling. In other words, our proposed p-AAA formulation operates on a set of arbitrary sampling points and is not restricted to a grid structure for the sampled data. Towards this goal, we introduce several formulations for rational least-squares optimization problems that incorporate interpolation conditions via constraints. We analyze the structure of the resulting optimization problems and introduce structured matrices whose singular value decompositions yield closed-form solutions to the underlying least-squares problems. Several examples illustrate computational aspects and the effectiveness of our proposed procedure.

==> figures/ls_settings.tex <==
\centering
\begin{tikzpicture}[
    box/.style={draw=none, minimum width=4cm, align=center},
    ->, >=Latex, thick
]

% Nodes with text
\node[box] (tl) {\uline{\textbf{Section~\ref{sec:gridLS}}}};
\node[box, below=-0.2cm of tl] (ctl) {\includegraphics{figures/grid_data_no_interpolation.pdf}};
\node[box, below=-0.25cm of ctl] (btl) {Grid data without interpolation \\ $\bS = \{ x_1,\ldots,x_N \} \times \{ y_1,\ldots,y_M \}$ \\ $\bI = \emptyset$};

\node[box, right=4cm of tl] (tr) {\uline{\textbf{Section~\ref{sec:gridLSInterpolation}}}};
\node[box, below=-0.25cm of tr] (ctr) {\includegraphics{figures/grid_data_grid_interpolation.pdf}};
\node[box, below=-0.25cm of ctr] (btr) {Grid data with grid interpolation \\ $\bS = \{ x_1,\ldots,x_N \} \times \{ y_1,\ldots,y_M \}$ \\ $\bI = \{\lambda_1,\ldots,\lambda_n\} \times \{ \mu_1,\ldots,\mu_m \}$};

\node[box, below=0.9cm of btl] (bl) {\uline{\textbf{Section~\ref{sec:scatteredLS}}}};
\node[box, below=-0.2cm of bl] (cbl) {\includegraphics{figures/scattered_data_no_interpolation.pdf}};
\node[box, below=-0.25cm of cbl] (bbl) {Scattered data without interpolation \\ $\bS = \{ (X_1,Y_1),\ldots,(X_K,Y_K) \}$ \\ $\bI = \emptyset$};

\node[box,  right=4cm of bl] (br) {\uline{\textbf{Section~\ref{sec:scatteredLSInterpolation}}}};
\node[box, below=-0.25cm of br] (cbr) {\includegraphics{figures/scattered_data_scattered_interpolation.pdf}};
\node[box, below=-0.25cm of cbr] (bbr) {Scattered data with interpolation \\ $\bS = \{ (X_1,Y_1),\ldots,(X_K,Y_K) \}$ \\ $\bI = \{ (\Lambda_1,\Mu_1),\ldots,(\Lambda_k,\Mu_k)  \}$};


% Arrows
\draw (btl) -- (bl);
\draw (btr) -- (br);
\draw (ctl) -- (ctr);
\draw (cbl) -- (cbr);

\end{tikzpicture}

